The cohomology rings of regular nilpotent Hessenberg varieties in Lie type A

Let $n$ be a fixed positive integer and $h: \{1,2,\ldots,n\} \rightarrow \{1,2,\ldots,n\}$ a Hessenberg function. The main results of this paper are twofold. First, we give a systematic method, depending in a simple manner on the Hessenberg function $h$, for producing an explicit presentation by generators and relations of the cohomology ring $H^\ast(Hess(\mathsf{N},h))$ with $\mathbb{Q}$ coefficients of the corresponding regular nilpotent Hessenberg variety $Hess(\mathsf{N},h)$. Our result generalizes known results in special cases such as the Peterson variety and also allows us to answer a question posed by Mbirika and Tymoczko. Moreover, our list of generators in fact forms a regular sequence, allowing us to use techniques from commutative algebra in our arguments. Our second main result gives an isomorphism between the cohomology ring $H^*(Hess(\mathsf{N},h))$ of the regular nilpotent Hessenberg variety and the $S_n$-invariant subring $H^*(Hess(\mathsf{S},h))^{S_n}$ of the cohomology ring of the regular semisimple Hessenberg variety (with respect to the $S_n$-action on $H^*(Hess(\mathsf{S},h))$ defined by Tymoczko). Our second main result implies that $\mathrm{dim}_{\mathbb{Q}} H^k(Hess(\mathsf{N},h)) = \mathrm{dim}_{\mathbb{Q}} H^k(Hess(\mathsf{S},h))^{S_n}$ for all $k$ and hence partially proves the Shareshian-Wachs conjecture in combinatorics, which is in turn related to the well-known Stanley-Stembridge conjecture. A proof of the full Shareshian-Wachs conjecture was recently given by Brosnan and Chow, but in our special case, our methods yield a stronger result (i.e. an isomorphism of rings) by more elementary considerations. This paper provides detailed proofs of results we recorded previously in a research announcement.

==> (inline-0) <==
\begin{picture}(41.0000,12.0000)(11.0000,-18.0000)%
% BOX 2 0 3 0 Black White  
% 2 1600 1600 1800 1800
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 1800 1600}%
\special{pa 1800 1800}%
\special{pa 1600 1800}%
\special{pa 1600 1600}%
\special{pa 1800 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1600 1400 1800 1600
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{pa 1800 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1600 1200 1800 1400
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1200}%
\special{pa 1800 1200}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1600 1000 1800 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{pa 1800 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{pa 1800 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1600 800 1800 1000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1600 800}%
\special{pa 1800 800}%
\special{pa 1800 1000}%
\special{pa 1600 1000}%
\special{pa 1600 800}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1800 800}%
\special{pa 1800 1000}%
\special{pa 1600 1000}%
\special{pa 1600 800}%
\special{pa 1800 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1600 600 1800 800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1600 600}%
\special{pa 1800 600}%
\special{pa 1800 800}%
\special{pa 1600 800}%
\special{pa 1600 600}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 600}%
\special{pa 1800 800}%
\special{pa 1600 800}%
\special{pa 1600 600}%
\special{pa 1800 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1800 1600 2000 1800
% 
\special{pn 8}%
\special{pa 1800 1600}%
\special{pa 2000 1600}%
\special{pa 2000 1800}%
\special{pa 1800 1800}%
\special{pa 1800 1600}%
\special{pa 2000 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1800 1400 2000 1600
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 2000 1400}%
\special{pa 2000 1600}%
\special{pa 1800 1600}%
\special{pa 1800 1400}%
\special{pa 2000 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1800 1200 2000 1400
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 2000 1200}%
\special{pa 2000 1400}%
\special{pa 1800 1400}%
\special{pa 1800 1200}%
\special{pa 2000 1200}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1800 1000 2000 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1800 1000}%
\special{pa 2000 1000}%
\special{pa 2000 1200}%
\special{pa 1800 1200}%
\special{pa 1800 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2000 1000}%
\special{pa 2000 1200}%
\special{pa 1800 1200}%
\special{pa 1800 1000}%
\special{pa 2000 1000}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1800 800 2000 1000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1800 800}%
\special{pa 2000 800}%
\special{pa 2000 1000}%
\special{pa 1800 1000}%
\special{pa 1800 800}%
\special{ip}%
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 2000 800}%
\special{pa 2000 1000}%
\special{pa 1800 1000}%
\special{pa 1800 800}%
\special{pa 2000 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 1800 600 2000 800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1800 600}%
\special{pa 2000 600}%
\special{pa 2000 800}%
\special{pa 1800 800}%
\special{pa 1800 600}%
\special{ip}%
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 2000 600}%
\special{pa 2000 800}%
\special{pa 1800 800}%
\special{pa 1800 600}%
\special{pa 2000 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2000 1600 2200 1800
% 
\special{pn 8}%
\special{pa 2000 1600}%
\special{pa 2200 1600}%
\special{pa 2200 1800}%
\special{pa 2000 1800}%
\special{pa 2000 1600}%
\special{pa 2200 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2000 1400 2200 1600
% 
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1600}%
\special{pa 2000 1600}%
\special{pa 2000 1400}%
\special{pa 2200 1400}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2000 1200 2200 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2000 1200}%
\special{pa 2200 1200}%
\special{pa 2200 1400}%
\special{pa 2000 1400}%
\special{pa 2000 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 2200 1200}%
\special{pa 2200 1400}%
\special{pa 2000 1400}%
\special{pa 2000 1200}%
\special{pa 2200 1200}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2000 1000 2200 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2000 1000}%
\special{pa 2200 1000}%
\special{pa 2200 1200}%
\special{pa 2000 1200}%
\special{pa 2000 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2200 1000}%
\special{pa 2200 1200}%
\special{pa 2000 1200}%
\special{pa 2000 1000}%
\special{pa 2200 1000}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2000 800 2200 1000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2000 800}%
\special{pa 2200 800}%
\special{pa 2200 1000}%
\special{pa 2000 1000}%
\special{pa 2000 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2200 800}%
\special{pa 2200 1000}%
\special{pa 2000 1000}%
\special{pa 2000 800}%
\special{pa 2200 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2000 600 2200 800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2000 600}%
\special{pa 2200 600}%
\special{pa 2200 800}%
\special{pa 2000 800}%
\special{pa 2000 600}%
\special{ip}%
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2200 600}%
\special{pa 2200 800}%
\special{pa 2000 800}%
\special{pa 2000 600}%
\special{pa 2200 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2200 1600 2400 1800
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2400 1600}%
\special{pa 2400 1800}%
\special{pa 2200 1800}%
\special{pa 2200 1600}%
\special{pa 2400 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 1400 2400 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2200 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1600}%
\special{pa 2200 1600}%
\special{pa 2200 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1600}%
\special{pa 2200 1600}%
\special{pa 2200 1400}%
\special{pa 2400 1400}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 1200 2400 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2200 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1400}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{pa 2400 1200}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 1000 2400 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2200 1000}%
\special{pa 2400 1000}%
\special{pa 2400 1200}%
\special{pa 2200 1200}%
\special{pa 2200 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2400 1000}%
\special{pa 2400 1200}%
\special{pa 2200 1200}%
\special{pa 2200 1000}%
\special{pa 2400 1000}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 800 2400 1000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2200 800}%
\special{pa 2400 800}%
\special{pa 2400 1000}%
\special{pa 2200 1000}%
\special{pa 2200 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 2400 800}%
\special{pa 2400 1000}%
\special{pa 2200 1000}%
\special{pa 2200 800}%
\special{pa 2400 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2200 600 2400 800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2200 600}%
\special{pa 2400 600}%
\special{pa 2400 800}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{ip}%
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2400 600}%
\special{pa 2400 800}%
\special{pa 2200 800}%
\special{pa 2200 600}%
\special{pa 2400 600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2400 1600 2600 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2400 1600}%
\special{pa 2600 1600}%
\special{pa 2600 1800}%
\special{pa 2400 1800}%
\special{pa 2400 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2600 1600}%
\special{pa 2600 1800}%
\special{pa 2400 1800}%
\special{pa 2400 1600}%
\special{pa 2600 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2400 1400 2600 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2400 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1600}%
\special{pa 2400 1600}%
\special{pa 2400 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1600}%
\special{pa 2400 1600}%
\special{pa 2400 1400}%
\special{pa 2600 1400}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2400 1200 2600 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2400 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1200}%
\special{pa 2600 1200}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2400 1000 2600 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2400 1000}%
\special{pa 2600 1000}%
\special{pa 2600 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2600 1000}%
\special{pa 2600 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1000}%
\special{pa 2600 1000}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2400 800 2600 1000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2400 800}%
\special{pa 2600 800}%
\special{pa 2600 1000}%
\special{pa 2400 1000}%
\special{pa 2400 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 2600 800}%
\special{pa 2600 1000}%
\special{pa 2400 1000}%
\special{pa 2400 800}%
\special{pa 2600 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2400 600 2600 800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2400 600}%
\special{pa 2600 600}%
\special{pa 2600 800}%
\special{pa 2400 800}%
\special{pa 2400 600}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 600}%
\special{pa 2600 600}%
\special{pa 2600 800}%
\special{pa 2400 800}%
\special{pa 2400 600}%
\special{pa 2600 600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2600 1600 2800 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 1600}%
\special{pa 2800 1600}%
\special{pa 2800 1800}%
\special{pa 2600 1800}%
\special{pa 2600 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 2800 1600}%
\special{pa 2800 1800}%
\special{pa 2600 1800}%
\special{pa 2600 1600}%
\special{pa 2800 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2600 1400 2800 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 1400}%
\special{pa 2800 1400}%
\special{pa 2800 1600}%
\special{pa 2600 1600}%
\special{pa 2600 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2800 1400}%
\special{pa 2800 1600}%
\special{pa 2600 1600}%
\special{pa 2600 1400}%
\special{pa 2800 1400}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2600 1200 2800 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2600 1000 2800 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{pa 2800 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{pa 2800 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2600 800 2800 1000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 800}%
\special{pa 2800 800}%
\special{pa 2800 1000}%
\special{pa 2600 1000}%
\special{pa 2600 800}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2800 800}%
\special{pa 2800 1000}%
\special{pa 2600 1000}%
\special{pa 2600 800}%
\special{pa 2800 800}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2600 600 2800 800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 600}%
\special{pa 2800 600}%
\special{pa 2800 800}%
\special{pa 2600 800}%
\special{pa 2600 600}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 2800 600}%
\special{pa 2800 800}%
\special{pa 2600 800}%
\special{pa 2600 600}%
\special{pa 2800 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 1180 1100 1280 2 0 0 0
% $H(h)$ :
\put(11.0000,-12.8000){\makebox(0,0)[lb]{$H(h)$ :}}%
% STR 2 0 3 0 Black White  
% 4 3400 1180 3400 1280 2 0 0 0
% $NR(h)$ :
\put(34.0000,-12.8000){\makebox(0,0)[lb]{$NR(h)$ :}}%
% BOX 2 0 3 0 Black White  
% 2 4000 1600 4200 1800
% 
\special{pn 8}%
\special{pa 4000 1600}%
\special{pa 4200 1600}%
\special{pa 4200 1800}%
\special{pa 4000 1800}%
\special{pa 4000 1600}%
\special{pa 4200 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4000 1400 4200 1600
% 
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 4200 1400}%
\special{pa 4200 1600}%
\special{pa 4000 1600}%
\special{pa 4000 1400}%
\special{pa 4200 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4000 1200 4200 1400
% 
\special{pn 8}%
\special{pa 4000 1200}%
\special{pa 4200 1200}%
\special{pa 4200 1400}%
\special{pa 4000 1400}%
\special{pa 4000 1200}%
\special{pa 4200 1200}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4000 1000 4200 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4000 1000}%
\special{pa 4200 1000}%
\special{pa 4200 1200}%
\special{pa 4000 1200}%
\special{pa 4000 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 4000 1000}%
\special{pa 4200 1000}%
\special{pa 4200 1200}%
\special{pa 4000 1200}%
\special{pa 4000 1000}%
\special{pa 4200 1000}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4000 800 4200 1000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4000 800}%
\special{pa 4200 800}%
\special{pa 4200 1000}%
\special{pa 4000 1000}%
\special{pa 4000 800}%
\special{ip}%
\special{pn 8}%
\special{pa 4000 800}%
\special{pa 4200 800}%
\special{pa 4200 1000}%
\special{pa 4000 1000}%
\special{pa 4000 800}%
\special{pa 4200 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4000 600 4200 800
% 
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 4200 600}%
\special{pa 4200 800}%
\special{pa 4000 800}%
\special{pa 4000 600}%
\special{pa 4200 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1600 4400 1800
% 
\special{pn 8}%
\special{pa 4200 1600}%
\special{pa 4400 1600}%
\special{pa 4400 1800}%
\special{pa 4200 1800}%
\special{pa 4200 1600}%
\special{pa 4400 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1400 4400 1600
% 
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 4400 1400}%
\special{pa 4400 1600}%
\special{pa 4200 1600}%
\special{pa 4200 1400}%
\special{pa 4400 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1200 4400 1400
% 
\special{pn 8}%
\special{pa 4200 1200}%
\special{pa 4400 1200}%
\special{pa 4400 1400}%
\special{pa 4200 1400}%
\special{pa 4200 1200}%
\special{pa 4400 1200}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4200 1000 4400 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4200 1000}%
\special{pa 4400 1000}%
\special{pa 4400 1200}%
\special{pa 4200 1200}%
\special{pa 4200 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 4200 1000}%
\special{pa 4400 1000}%
\special{pa 4400 1200}%
\special{pa 4200 1200}%
\special{pa 4200 1000}%
\special{pa 4400 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 800 4400 1000
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 4400 800}%
\special{pa 4400 1000}%
\special{pa 4200 1000}%
\special{pa 4200 800}%
\special{pa 4400 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 600 4400 800
% 
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 4400 600}%
\special{pa 4400 800}%
\special{pa 4200 800}%
\special{pa 4200 600}%
\special{pa 4400 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4400 1600 4600 1800
% 
\special{pn 8}%
\special{pa 4400 1600}%
\special{pa 4600 1600}%
\special{pa 4600 1800}%
\special{pa 4400 1800}%
\special{pa 4400 1600}%
\special{pa 4600 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4400 1400 4600 1600
% 
\special{pn 8}%
\special{pa 4400 1400}%
\special{pa 4600 1400}%
\special{pa 4600 1600}%
\special{pa 4400 1600}%
\special{pa 4400 1400}%
\special{pa 4600 1400}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4400 1200 4600 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4400 1200}%
\special{pa 4600 1200}%
\special{pa 4600 1400}%
\special{pa 4400 1400}%
\special{pa 4400 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 4600 1200}%
\special{pa 4600 1400}%
\special{pa 4400 1400}%
\special{pa 4400 1200}%
\special{pa 4600 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4400 1000 4600 1200
% 
\special{pn 8}%
\special{pa 4400 1000}%
\special{pa 4600 1000}%
\special{pa 4600 1200}%
\special{pa 4400 1200}%
\special{pa 4400 1000}%
\special{pa 4600 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4400 800 4600 1000
% 
\special{pn 8}%
\special{pa 4400 800}%
\special{pa 4600 800}%
\special{pa 4600 1000}%
\special{pa 4400 1000}%
\special{pa 4400 800}%
\special{pa 4600 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4400 600 4600 800
% 
\special{pn 8}%
\special{pa 4400 600}%
\special{pa 4600 600}%
\special{pa 4600 800}%
\special{pa 4400 800}%
\special{pa 4400 600}%
\special{pa 4600 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4600 1600 4800 1800
% 
\special{pn 8}%
\special{pa 4600 1600}%
\special{pa 4800 1600}%
\special{pa 4800 1800}%
\special{pa 4600 1800}%
\special{pa 4600 1600}%
\special{pa 4800 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4600 1400 4800 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4600 1400}%
\special{pa 4800 1400}%
\special{pa 4800 1600}%
\special{pa 4600 1600}%
\special{pa 4600 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 4600 1400}%
\special{pa 4800 1400}%
\special{pa 4800 1600}%
\special{pa 4600 1600}%
\special{pa 4600 1400}%
\special{pa 4800 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4600 1200 4800 1400
% 
\special{pn 8}%
\special{pa 4600 1200}%
\special{pa 4800 1200}%
\special{pa 4800 1400}%
\special{pa 4600 1400}%
\special{pa 4600 1200}%
\special{pa 4800 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4600 1000 4800 1200
% 
\special{pn 8}%
\special{pa 4600 1000}%
\special{pa 4800 1000}%
\special{pa 4800 1200}%
\special{pa 4600 1200}%
\special{pa 4600 1000}%
\special{pa 4800 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4600 800 4800 1000
% 
\special{pn 8}%
\special{pa 4600 800}%
\special{pa 4800 800}%
\special{pa 4800 1000}%
\special{pa 4600 1000}%
\special{pa 4600 800}%
\special{pa 4800 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4600 600 4800 800
% 
\special{pn 8}%
\special{pa 4600 600}%
\special{pa 4800 600}%
\special{pa 4800 800}%
\special{pa 4600 800}%
\special{pa 4600 600}%
\special{pa 4800 600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4800 1600 5000 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4800 1600}%
\special{pa 5000 1600}%
\special{pa 5000 1800}%
\special{pa 4800 1800}%
\special{pa 4800 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 4800 1600}%
\special{pa 5000 1600}%
\special{pa 5000 1800}%
\special{pa 4800 1800}%
\special{pa 4800 1600}%
\special{pa 5000 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4800 1400 5000 1600
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 5000 1400}%
\special{pa 5000 1600}%
\special{pa 4800 1600}%
\special{pa 4800 1400}%
\special{pa 5000 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4800 1200 5000 1400
% 
\special{pn 8}%
\special{pa 4800 1200}%
\special{pa 5000 1200}%
\special{pa 5000 1400}%
\special{pa 4800 1400}%
\special{pa 4800 1200}%
\special{pa 5000 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4800 1000 5000 1200
% 
\special{pn 8}%
\special{pa 4800 1000}%
\special{pa 5000 1000}%
\special{pa 5000 1200}%
\special{pa 4800 1200}%
\special{pa 4800 1000}%
\special{pa 5000 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4800 800 5000 1000
% 
\special{pn 8}%
\special{pa 4800 800}%
\special{pa 5000 800}%
\special{pa 5000 1000}%
\special{pa 4800 1000}%
\special{pa 4800 800}%
\special{pa 5000 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4800 600 5000 800
% 
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 5000 600}%
\special{pa 5000 800}%
\special{pa 4800 800}%
\special{pa 4800 600}%
\special{pa 5000 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5000 1600 5200 1800
% 
\special{pn 8}%
\special{pa 5000 1600}%
\special{pa 5200 1600}%
\special{pa 5200 1800}%
\special{pa 5000 1800}%
\special{pa 5000 1600}%
\special{pa 5200 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5000 1400 5200 1600
% 
\special{pn 8}%
\special{pa 5000 1400}%
\special{pa 5200 1400}%
\special{pa 5200 1600}%
\special{pa 5000 1600}%
\special{pa 5000 1400}%
\special{pa 5200 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5000 1200 5200 1400
% 
\special{pn 8}%
\special{pa 5000 1200}%
\special{pa 5200 1200}%
\special{pa 5200 1400}%
\special{pa 5000 1400}%
\special{pa 5000 1200}%
\special{pa 5200 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5000 1000 5200 1200
% 
\special{pn 8}%
\special{pa 5000 1000}%
\special{pa 5200 1000}%
\special{pa 5200 1200}%
\special{pa 5000 1200}%
\special{pa 5000 1000}%
\special{pa 5200 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5000 800 5200 1000
% 
\special{pn 8}%
\special{pa 5000 800}%
\special{pa 5200 800}%
\special{pa 5200 1000}%
\special{pa 5000 1000}%
\special{pa 5000 800}%
\special{pa 5200 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5000 600 5200 800
% 
\special{pn 8}%
\special{pa 5000 600}%
\special{pa 5200 600}%
\special{pa 5200 800}%
\special{pa 5000 800}%
\special{pa 5000 600}%
\special{pa 5200 600}%
\special{fp}%
\end{picture}

==> (inline-1) <==
\begin{picture}(26.0000,10.0000)(8.0000,-20.0000)%
% BOX 2 0 3 0 Black White  
% 2 800 1000 1000 1200
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1000 1000}%
\special{pa 1000 1200}%
\special{pa 800 1200}%
\special{pa 800 1000}%
\special{pa 1000 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 800 1000 1000 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 800 1000}%
\special{pa 1000 1000}%
\special{pa 1000 1200}%
\special{pa 800 1200}%
\special{pa 800 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1000 1000}%
\special{pa 1000 1200}%
\special{pa 800 1200}%
\special{pa 800 1000}%
\special{pa 1000 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1000 1000 1200 1200
% 
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1200 1000}%
\special{pa 1200 1200}%
\special{pa 1000 1200}%
\special{pa 1000 1000}%
\special{pa 1200 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1000 1000 1200 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1000 1000}%
\special{pa 1200 1000}%
\special{pa 1200 1200}%
\special{pa 1000 1200}%
\special{pa 1000 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1200 1000}%
\special{pa 1200 1200}%
\special{pa 1000 1200}%
\special{pa 1000 1000}%
\special{pa 1200 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 1000 1400 1200
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1000}%
\special{pa 1400 1200}%
\special{pa 1200 1200}%
\special{pa 1200 1000}%
\special{pa 1400 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1200 1000 1400 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1200 1000}%
\special{pa 1400 1000}%
\special{pa 1400 1200}%
\special{pa 1200 1200}%
\special{pa 1200 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1000}%
\special{pa 1400 1200}%
\special{pa 1200 1200}%
\special{pa 1200 1000}%
\special{pa 1400 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1000 1600 1200
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1600 1000}%
\special{pa 1600 1200}%
\special{pa 1400 1200}%
\special{pa 1400 1000}%
\special{pa 1600 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1400 1000 1600 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1400 1000}%
\special{pa 1600 1000}%
\special{pa 1600 1200}%
\special{pa 1400 1200}%
\special{pa 1400 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1600 1000}%
\special{pa 1600 1200}%
\special{pa 1400 1200}%
\special{pa 1400 1000}%
\special{pa 1600 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1200 1600 1400
% 
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1200}%
\special{pa 1600 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1400 1200 1600 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1400 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1200}%
\special{pa 1600 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 1200 1400 1400
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1400 1200}%
\special{pa 1400 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1200}%
\special{pa 1400 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1200 1200 1400 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1200 1200}%
\special{pa 1400 1200}%
\special{pa 1400 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1400 1200}%
\special{pa 1400 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1200}%
\special{pa 1400 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1000 1200 1200 1400
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1200 1200}%
\special{pa 1200 1400}%
\special{pa 1000 1400}%
\special{pa 1000 1200}%
\special{pa 1200 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1000 1200 1200 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1000 1200}%
\special{pa 1200 1200}%
\special{pa 1200 1400}%
\special{pa 1000 1400}%
\special{pa 1000 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1200 1200}%
\special{pa 1200 1400}%
\special{pa 1000 1400}%
\special{pa 1000 1200}%
\special{pa 1200 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 800 1200 1000 1400
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 1000 1200}%
\special{pa 1000 1400}%
\special{pa 800 1400}%
\special{pa 800 1200}%
\special{pa 1000 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 800 1200 1000 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 800 1200}%
\special{pa 1000 1200}%
\special{pa 1000 1400}%
\special{pa 800 1400}%
\special{pa 800 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 1000 1200}%
\special{pa 1000 1400}%
\special{pa 800 1400}%
\special{pa 800 1200}%
\special{pa 1000 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1000 1400 1200 1600
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1600}%
\special{pa 1000 1600}%
\special{pa 1000 1400}%
\special{pa 1200 1400}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1000 1400 1200 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1000 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1600}%
\special{pa 1000 1600}%
\special{pa 1000 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1200 1400}%
\special{pa 1200 1600}%
\special{pa 1000 1600}%
\special{pa 1000 1400}%
\special{pa 1200 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 1400 1400 1600
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{pa 1200 1600}%
\special{pa 1200 1400}%
\special{pa 1400 1400}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1200 1400 1400 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1200 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{pa 1200 1600}%
\special{pa 1200 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1600}%
\special{pa 1200 1600}%
\special{pa 1200 1400}%
\special{pa 1400 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1400 1600 1600
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1400}%
\special{pa 1600 1400}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1400 1400 1600 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1400 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1400}%
\special{pa 1600 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1600 1600 1800
% 
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1800}%
\special{pa 1400 1800}%
\special{pa 1400 1600}%
\special{pa 1600 1600}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1400 1600 1600 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1400 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1800}%
\special{pa 1400 1800}%
\special{pa 1400 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1800}%
\special{pa 1400 1800}%
\special{pa 1400 1600}%
\special{pa 1600 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 1600 1400 1800
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1800}%
\special{pa 1200 1800}%
\special{pa 1200 1600}%
\special{pa 1400 1600}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1200 1600 1400 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1200 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1800}%
\special{pa 1200 1800}%
\special{pa 1200 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1400 1600}%
\special{pa 1400 1800}%
\special{pa 1200 1800}%
\special{pa 1200 1600}%
\special{pa 1400 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1400 1800 1600 2000
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1600 1800}%
\special{pa 1600 2000}%
\special{pa 1400 2000}%
\special{pa 1400 1800}%
\special{pa 1600 1800}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1400 1800 1600 2000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1400 1800}%
\special{pa 1600 1800}%
\special{pa 1600 2000}%
\special{pa 1400 2000}%
\special{pa 1400 1800}%
\special{ip}%
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1600 1800}%
\special{pa 1600 2000}%
\special{pa 1400 2000}%
\special{pa 1400 1800}%
\special{pa 1600 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1600 1800 1800 2000
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{pa 1600 2000}%
\special{pa 1600 1800}%
\special{pa 1800 1800}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1600 1800 1800 2000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1600 1800}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{pa 1600 2000}%
\special{pa 1600 1800}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{pa 1600 2000}%
\special{pa 1600 1800}%
\special{pa 1800 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1600 1000 1800 1200
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{pa 1800 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1600 1000 1800 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{pa 1800 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{pa 1800 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1600 1200 1800 1400
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1200}%
\special{pa 1800 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1600 1200 1800 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1600 1200}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 1800 1200}%
\special{pa 1800 1400}%
\special{pa 1600 1400}%
\special{pa 1600 1200}%
\special{pa 1800 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1600 1400 1800 1600
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{pa 1800 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1600 1400 1800 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{pa 1800 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{pa 1800 1600}%
\special{pa 1600 1600}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1600 1600 1800 1800
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 1800 1600}%
\special{pa 1800 1800}%
\special{pa 1600 1800}%
\special{pa 1600 1600}%
\special{pa 1800 1600}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 1600 1600 1800 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1600 1600}%
\special{pa 1800 1600}%
\special{pa 1800 1800}%
\special{pa 1600 1800}%
\special{pa 1600 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 1800 1600}%
\special{pa 1800 1800}%
\special{pa 1600 1800}%
\special{pa 1600 1600}%
\special{pa 1800 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 800 1400 1000 1600
% 
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 1000 1400}%
\special{pa 1000 1600}%
\special{pa 800 1600}%
\special{pa 800 1400}%
\special{pa 1000 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 800 1600 1000 1800
% 
\special{pn 8}%
\special{pa 800 1600}%
\special{pa 1000 1600}%
\special{pa 1000 1800}%
\special{pa 800 1800}%
\special{pa 800 1600}%
\special{pa 1000 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 800 1800 1000 2000
% 
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 1000 1800}%
\special{pa 1000 2000}%
\special{pa 800 2000}%
\special{pa 800 1800}%
\special{pa 1000 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1000 1800 1200 2000
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 1200 1800}%
\special{pa 1200 2000}%
\special{pa 1000 2000}%
\special{pa 1000 1800}%
\special{pa 1200 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1000 1600 1200 1800
% 
\special{pn 8}%
\special{pa 1000 1600}%
\special{pa 1200 1600}%
\special{pa 1200 1800}%
\special{pa 1000 1800}%
\special{pa 1000 1600}%
\special{pa 1200 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 1800 1400 2000
% 
\special{pn 8}%
\special{pa 1200 1800}%
\special{pa 1400 1800}%
\special{pa 1400 2000}%
\special{pa 1200 2000}%
\special{pa 1200 1800}%
\special{pa 1400 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2400 1000 2600 1200
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2600 1000}%
\special{pa 2600 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1000}%
\special{pa 2600 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 2400 1000 2600 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2400 1000}%
\special{pa 2600 1000}%
\special{pa 2600 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2600 1000}%
\special{pa 2600 1200}%
\special{pa 2400 1200}%
\special{pa 2400 1000}%
\special{pa 2600 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2600 1000 2800 1200
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{pa 2800 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 2600 1000 2800 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{pa 2800 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{pa 2800 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2800 1000 3000 1200
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 3000 1000}%
\special{pa 3000 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1000}%
\special{pa 3000 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 2800 1000 3000 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2800 1000}%
\special{pa 3000 1000}%
\special{pa 3000 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 3000 1000}%
\special{pa 3000 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1000}%
\special{pa 3000 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3000 1000 3200 1200
% 
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 3200 1000}%
\special{pa 3200 1200}%
\special{pa 3000 1200}%
\special{pa 3000 1000}%
\special{pa 3200 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3000 1000 3200 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3000 1000}%
\special{pa 3200 1000}%
\special{pa 3200 1200}%
\special{pa 3000 1200}%
\special{pa 3000 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 3200 1000}%
\special{pa 3200 1200}%
\special{pa 3000 1200}%
\special{pa 3000 1000}%
\special{pa 3200 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3000 1200 3200 1400
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 3200 1200}%
\special{pa 3200 1400}%
\special{pa 3000 1400}%
\special{pa 3000 1200}%
\special{pa 3200 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3000 1200 3200 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3000 1200}%
\special{pa 3200 1200}%
\special{pa 3200 1400}%
\special{pa 3000 1400}%
\special{pa 3000 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 3200 1200}%
\special{pa 3200 1400}%
\special{pa 3000 1400}%
\special{pa 3000 1200}%
\special{pa 3200 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2800 1200 3000 1400
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 3000 1200}%
\special{pa 3000 1400}%
\special{pa 2800 1400}%
\special{pa 2800 1200}%
\special{pa 3000 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 2800 1200 3000 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2800 1200}%
\special{pa 3000 1200}%
\special{pa 3000 1400}%
\special{pa 2800 1400}%
\special{pa 2800 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 3000 1200}%
\special{pa 3000 1400}%
\special{pa 2800 1400}%
\special{pa 2800 1200}%
\special{pa 3000 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2600 1200 2800 1400
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 2600 1200 2800 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{pa 2800 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2400 1200 2600 1400
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1200}%
\special{pa 2600 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 2400 1200 2600 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2400 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2600 1200}%
\special{pa 2600 1400}%
\special{pa 2400 1400}%
\special{pa 2400 1200}%
\special{pa 2600 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2600 1400 2800 1600
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2800 1400}%
\special{pa 2800 1600}%
\special{pa 2600 1600}%
\special{pa 2600 1400}%
\special{pa 2800 1400}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 2600 1400 2800 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 1400}%
\special{pa 2800 1400}%
\special{pa 2800 1600}%
\special{pa 2600 1600}%
\special{pa 2600 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2800 1400}%
\special{pa 2800 1600}%
\special{pa 2600 1600}%
\special{pa 2600 1400}%
\special{pa 2800 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2800 1400 3000 1600
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 3000 1400}%
\special{pa 3000 1600}%
\special{pa 2800 1600}%
\special{pa 2800 1400}%
\special{pa 3000 1400}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 2800 1400 3000 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2800 1400}%
\special{pa 3000 1400}%
\special{pa 3000 1600}%
\special{pa 2800 1600}%
\special{pa 2800 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 3000 1400}%
\special{pa 3000 1600}%
\special{pa 2800 1600}%
\special{pa 2800 1400}%
\special{pa 3000 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3000 1400 3200 1600
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3200 1400}%
\special{pa 3200 1600}%
\special{pa 3000 1600}%
\special{pa 3000 1400}%
\special{pa 3200 1400}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3000 1400 3200 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3000 1400}%
\special{pa 3200 1400}%
\special{pa 3200 1600}%
\special{pa 3000 1600}%
\special{pa 3000 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3200 1400}%
\special{pa 3200 1600}%
\special{pa 3000 1600}%
\special{pa 3000 1400}%
\special{pa 3200 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3000 1600 3200 1800
% 
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3200 1600}%
\special{pa 3200 1800}%
\special{pa 3000 1800}%
\special{pa 3000 1600}%
\special{pa 3200 1600}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3000 1600 3200 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3000 1600}%
\special{pa 3200 1600}%
\special{pa 3200 1800}%
\special{pa 3000 1800}%
\special{pa 3000 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3200 1600}%
\special{pa 3200 1800}%
\special{pa 3000 1800}%
\special{pa 3000 1600}%
\special{pa 3200 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2800 1600 3000 1800
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 3000 1600}%
\special{pa 3000 1800}%
\special{pa 2800 1800}%
\special{pa 2800 1600}%
\special{pa 3000 1600}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 2800 1600 3000 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2800 1600}%
\special{pa 3000 1600}%
\special{pa 3000 1800}%
\special{pa 2800 1800}%
\special{pa 2800 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 3000 1600}%
\special{pa 3000 1800}%
\special{pa 2800 1800}%
\special{pa 2800 1600}%
\special{pa 3000 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3200 1800 3400 2000
% 
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 3400 1800}%
\special{pa 3400 2000}%
\special{pa 3200 2000}%
\special{pa 3200 1800}%
\special{pa 3400 1800}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3200 1800 3400 2000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3200 1800}%
\special{pa 3400 1800}%
\special{pa 3400 2000}%
\special{pa 3200 2000}%
\special{pa 3200 1800}%
\special{ip}%
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 3400 1800}%
\special{pa 3400 2000}%
\special{pa 3200 2000}%
\special{pa 3200 1800}%
\special{pa 3400 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3200 1000 3400 1200
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3400 1000}%
\special{pa 3400 1200}%
\special{pa 3200 1200}%
\special{pa 3200 1000}%
\special{pa 3400 1000}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3200 1000 3400 1200
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3200 1000}%
\special{pa 3400 1000}%
\special{pa 3400 1200}%
\special{pa 3200 1200}%
\special{pa 3200 1000}%
\special{ip}%
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3400 1000}%
\special{pa 3400 1200}%
\special{pa 3200 1200}%
\special{pa 3200 1000}%
\special{pa 3400 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3200 1200 3400 1400
% 
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 3400 1200}%
\special{pa 3400 1400}%
\special{pa 3200 1400}%
\special{pa 3200 1200}%
\special{pa 3400 1200}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3200 1200 3400 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3200 1200}%
\special{pa 3400 1200}%
\special{pa 3400 1400}%
\special{pa 3200 1400}%
\special{pa 3200 1200}%
\special{ip}%
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 3400 1200}%
\special{pa 3400 1400}%
\special{pa 3200 1400}%
\special{pa 3200 1200}%
\special{pa 3400 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3200 1400 3400 1600
% 
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 3400 1400}%
\special{pa 3400 1600}%
\special{pa 3200 1600}%
\special{pa 3200 1400}%
\special{pa 3400 1400}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3200 1400 3400 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3200 1400}%
\special{pa 3400 1400}%
\special{pa 3400 1600}%
\special{pa 3200 1600}%
\special{pa 3200 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 3400 1400}%
\special{pa 3400 1600}%
\special{pa 3200 1600}%
\special{pa 3200 1400}%
\special{pa 3400 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3200 1600 3400 1800
% 
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 3400 1600}%
\special{pa 3400 1800}%
\special{pa 3200 1800}%
\special{pa 3200 1600}%
\special{pa 3400 1600}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3200 1600 3400 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3200 1600}%
\special{pa 3400 1600}%
\special{pa 3400 1800}%
\special{pa 3200 1800}%
\special{pa 3200 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 3400 1600}%
\special{pa 3400 1800}%
\special{pa 3200 1800}%
\special{pa 3200 1600}%
\special{pa 3400 1600}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 2400 1400 2600 1600
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2400 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1600}%
\special{pa 2400 1600}%
\special{pa 2400 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2600 1400}%
\special{pa 2600 1600}%
\special{pa 2400 1600}%
\special{pa 2400 1400}%
\special{pa 2600 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2400 1600 2600 1800
% 
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2600 1600}%
\special{pa 2600 1800}%
\special{pa 2400 1800}%
\special{pa 2400 1600}%
\special{pa 2600 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2400 1800 2600 2000
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 2600 1800}%
\special{pa 2600 2000}%
\special{pa 2400 2000}%
\special{pa 2400 1800}%
\special{pa 2600 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2600 1600 2800 1800
% 
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 2800 1600}%
\special{pa 2800 1800}%
\special{pa 2600 1800}%
\special{pa 2600 1600}%
\special{pa 2800 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 860 1240 860 1340 2 0 0 0
% $\bullet$
\put(8.6000,-13.4000){\makebox(0,0)[lb]{$\bullet$}}%
% BOX 2 0 1 0 Black White  
% 2 2600 1600 2800 1800
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2600 1600}%
\special{pa 2800 1600}%
\special{pa 2800 1800}%
\special{pa 2600 1800}%
\special{pa 2600 1600}%
\special{ip}%
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 2800 1600}%
\special{pa 2800 1800}%
\special{pa 2600 1800}%
\special{pa 2600 1600}%
\special{pa 2800 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1060 1440 1060 1540 2 0 0 0
% $\bullet$
\put(10.6000,-15.4000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1260 1640 1260 1740 2 0 0 0
% $\bullet$
\put(12.6000,-17.4000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1460 1840 1460 1940 2 0 0 0
% $\bullet$
\put(14.6000,-19.4000){\makebox(0,0)[lb]{$\bullet$}}%
% BOX 2 0 3 0 Black White  
% 2 2600 1800 2800 2000
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2800 1800}%
\special{pa 2800 2000}%
\special{pa 2600 2000}%
\special{pa 2600 1800}%
\special{pa 2800 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2660 1640 2660 1740 2 0 0 0
% $\bullet$
\put(26.6000,-17.4000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2460 1440 2460 1540 2 0 0 0
% $\bullet$
\put(24.6000,-15.4000){\makebox(0,0)[lb]{$\bullet$}}%
% BOX 2 0 3 0 Black White  
% 2 3000 1800 3200 2000
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3200 1800}%
\special{pa 3200 2000}%
\special{pa 3000 2000}%
\special{pa 3000 1800}%
\special{pa 3200 1800}%
\special{fp}%
% BOX 2 0 1 0 Black White  
% 2 3000 1800 3200 2000
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3000 1800}%
\special{pa 3200 1800}%
\special{pa 3200 2000}%
\special{pa 3000 2000}%
\special{pa 3000 1800}%
\special{ip}%
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3200 1800}%
\special{pa 3200 2000}%
\special{pa 3000 2000}%
\special{pa 3000 1800}%
\special{pa 3200 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2800 1800 3000 2000
% 
\special{pn 8}%
\special{pa 2800 1800}%
\special{pa 3000 1800}%
\special{pa 3000 2000}%
\special{pa 2800 2000}%
\special{pa 2800 1800}%
\special{pa 3000 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2860 1840 2860 1940 2 0 0 0
% $\bullet$
\put(28.6000,-19.4000){\makebox(0,0)[lb]{$\bullet$}}%
\end{picture}
